Progressive-Proximity Bit-Flipping for Decoding Surface Codes

Topological quantum codes, such as toric and surface codes, are excellent candidates for hardware implementation due to their robustness against errors and their local interactions between qubits. However, decoding these codes efficiently remains a challenge: existing decoders often fall short of meeting requirements such as having low computational complexity (ideally linear in the code's blocklength), low decoding latency, and low power consumption. In this paper we propose a novel bit-flipping (BF) decoder tailored for toric and surface codes. We introduce the proximity vector as a heuristic metric for flipping bits, and we develop a new subroutine for correcting degenerate multiple errors on adjacent qubits. Our algorithm has quadratic complexity growth and it can be efficiently implemented as it does not require operations on dynamic memories, as do state-of-art decoding algorithms such as minimum weight perfect matching or union find. The proposed decoder shows a decoding threshold of 7.5% for the 2D toric code and 7% for the rotated planar code over the binary symmetric channel.

==> tikz_figures/lattice_influence.tikz <==


\begin{tikzpicture}
    \tikzstyle{var} = [circle, fill=black!35, draw=black]
        \tikzstyle{var2} = [circle, fill=white, draw=black]

\tikzstyle{varERR} = [circle, fill=red!55, draw=black]
\tikzstyle{checkUNSATI} = [ fill=black]
\tikzstyle{checkSATI} = [ fill=white, draw=black]
\tikzstyle{checkSTART} = [ fill=red, draw=black]
\tikzstyle{checkSATI2} = [ fill=black!35, draw=black]
\node[checkSATI, label=above:\color{red}{\scriptsize$0$}] (c1) at (0,0){};
\node[var2, label=above:\scriptsize$0$] (v1) at (0.7,0){};
\node[checkSATI2, label=above:\color{red}{\scriptsize$1$}] (c2) at (1.4,0){};
\node[var, label=left:\scriptsize$4$] (v2) at (1.4,-0.7){};
\node[checkSTART, label=120:\color{red}{\scriptsize$4$}] (c3) at (1.4,-1.4){};
\node[var, label=above:\scriptsize$6$] (v3) at (0.7,-1.4){};
\node[checkSATI2, label=120:\color{red}{\scriptsize$3$}] (c4) at (0,-1.4){};
\node[var2, label=left:\scriptsize$3$] (v4) at (0,-0.7){};

\node[var2, label=above:\scriptsize$1$] (v5) at (2.1,0){};
\node[checkSATI, label=above:\color{red}{\scriptsize$2$}] (c5) at (2.8,0){};
\node[var2, label=left:\scriptsize$5$] (v6) at (2.8,-0.7){};
\node[checkSATI2, label=120:\color{red}{\scriptsize$5$}] (c6) at (2.8,-1.4){};
\node[var, label=above:\scriptsize$7$] (v7) at (2.1,-1.4){};

\node[var2, label=above:\scriptsize$2$] (v8) at (3.5,0){};
\node[checkSATI, label=above:\color{red}{\scriptsize$0$}] (c8) at (4.2,0){};
\node[var2, label=right:\scriptsize$3$] (v9) at (4.2,-0.7){};
\node[checkSATI2, label=120:\color{red}{\scriptsize$3$}] (c9) at (4.2,-1.4){};
\node[var2, label=above:\scriptsize$8$] (v10) at (3.5,-1.4){};

\node[var2, label=left:\scriptsize$9$] (v11) at (0,-2.1){};
\node[checkSATI, label=120:\color{red}{\scriptsize$6$}] (c11) at (0,-2.8){};
\node[var2, label=above:\scriptsize$12$] (v12) at (0.7,-2.8){};
\node[checkSATI2, label=120:\color{red}{\scriptsize$7$}] (c12) at (1.4,-2.8){};
\node[var, label=left:\scriptsize$10$] (v13) at (1.4,-2.1){};


\node[var2, label=above:\scriptsize$13$] (v14) at (2.1,-2.8){};
\node[checkSATI, label=120:\color{red}{\scriptsize$8$}] (c14) at (2.8,-2.8){};
\node[var2, label=left:\scriptsize$11$] (v15) at (2.8,-2.1){};

\node[var2, label=above:\scriptsize$14$] (v16) at (3.5,-2.8){};
\node[checkSATI, label=120:\color{red}{\scriptsize$6$}] (c16) at (4.2,-2.8){};
\node[var2, label=right:\scriptsize$9$] (v17) at (4.2,-2.1){};

\node[var2, label=left:\scriptsize$15$] (v18) at (0,-3.5){};
\node[checkSATI, label=below:\color{red}{\scriptsize$0$}] (c18) at (0,-4.2){};
\node[var2, label=below:\scriptsize$0$] (v19) at (0.7,-4.2){};
\node[checkSATI2, label=below:\color{red}{\scriptsize$1$}] (c19) at (1.4,-4.2){};
\node[var2, label=left:\scriptsize$16$] (v20) at (1.4,-3.5){};

\node[var2, label=below:\scriptsize$1$] (v21) at (2.1,-4.2){};
\node[checkSATI, label=below:\color{red}{\scriptsize$2$}] (c21) at (2.8,-4.2){};
\node[var2, label=left:\scriptsize$17$] (v22) at (2.8,-3.5){};

\node[var2, label=below:\scriptsize$2$] (v23) at (3.5,-4.2){};
\node[checkSATI, label=below:\color{red}{\scriptsize$0$}] (c23) at (4.2,-4.2){};
\node[var2, label=right:\scriptsize$15$] (v24) at (4.2,-3.5){};

\draw (c1)--(v1);
\draw (v1)--(c2);
\draw (c2)--(v2);
\draw (v2)--(c3);
\draw (c3)--(v3);
\draw (v3)--(c4);
\draw (c4)--(v4);
\draw (v4)--(c1);

\draw (c2)--(v5);
\draw (v5)--(c5);
\draw (c5)--(v6);
\draw (v6)--(c6);
\draw (c6)--(v7);
\draw (v7)--(c3);

\draw (c5)--(v8);
\draw (v8)--(c8);
\draw (c8)--(v9);
\draw (v9)--(c9);
\draw (c9)--(v10);
\draw (v10)--(c6);

\draw (c4)--(v11);
\draw (v11)--(c11);
\draw (c11)--(v12);
\draw (v12)--(c12);
\draw (c12)--(v13);
\draw (v13)--(c3);

\draw (c12)--(v14);
\draw (v14)--(c14);
\draw (c14)--(v15);
\draw (v15)--(c6);

\draw (c14)--(v16);
\draw (v16)--(c16);
\draw (c16)--(v17);
\draw (v17)--(c9);

\draw (c11)--(v18);
\draw (v18)--(c18);
\draw (c18)--(v19);
\draw (v19)--(c19);
\draw (c19)--(v20);
\draw (v20)--(c12);

\draw (c19)--(v21);
\draw (v21)--(c21);
\draw (c21)--(v22);
\draw (v22)--(c14);

\draw (c21)--(v23);
\draw (v23)--(c23);
\draw (c23)--(v24);
\draw (v24)--(c16);
\end{tikzpicture}   

==> tikz_figures/lattice_influence_shift.tikz <==


\begin{tikzpicture}
    \tikzstyle{var} = [circle, fill=black!35, draw=black]
        \tikzstyle{var2} = [circle, fill=white, draw=black]

\tikzstyle{varERR} = [circle, fill=red!55, draw=black]
\tikzstyle{checkUNSATI} = [ fill=black]
\tikzstyle{checkSATI} = [ fill=white, draw=black]
\tikzstyle{checkSTART} = [ fill=red, draw=black]
\tikzstyle{checkSATI2} = [ fill=black!35, draw=black]
\node[checkSATI, label=above:\color{red}{\scriptsize$0$}] (c1) at (0,0){};
\node[var2, label=above:\scriptsize$0$] (v1) at (0.7,0){};
\node[checkSATI, label=above:\color{red}{\scriptsize$1$}] (c2) at (1.4,0){};
\node[var2, label=left:\scriptsize$4$] (v2) at (1.4,-0.7){};
\node[checkSATI, label=120:\color{red}{\scriptsize$4$}] (c3) at (1.4,-1.4){};
\node[var2, label=above:\scriptsize$6$] (v3) at (0.7,-1.4){};
\node[checkSATI, label=120:\color{red}{\scriptsize$3$}] (c4) at (0,-1.4){};
\node[var2, label=left:\scriptsize$3$] (v4) at (0,-0.7){};

\node[var2, label=above:\scriptsize$1$] (v5) at (2.1,0){};
\node[checkSATI2, label=above:\color{red}{\scriptsize$2$}] (c5) at (2.8,0){};
\node[var2, label=left:\scriptsize$5$] (v6) at (2.8,-0.7){};
\node[checkSATI2, label=120:\color{red}{\scriptsize$5$}] (c6) at (2.8,-1.4){};
\node[var2, label=above:\scriptsize$7$] (v7) at (2.1,-1.4){};

\node[var2, label=above:\scriptsize$2$] (v8) at (3.5,0){};
\node[checkSATI, label=above:\color{red}{\scriptsize$0$}] (c8) at (4.2,0){};
\node[var2, label=right:\scriptsize$3$] (v9) at (4.2,-0.7){};
\node[checkSATI, label=120:\color{red}{\scriptsize$3$}] (c9) at (4.2,-1.4){};
\node[var2, label=above:\scriptsize$8$] (v10) at (3.5,-1.4){};

\node[var2, label=left:\scriptsize$9$] (v11) at (0,-2.1){};
\node[checkSATI2, label=120:\color{red}{\scriptsize$6$}] (c11) at (0,-2.8){};
\node[var2, label=above:\scriptsize$12$] (v12) at (0.7,-2.8){};
\node[checkSATI2, label=120:\color{red}{\scriptsize$7$}] (c12) at (1.4,-2.8){};
\node[var2, label=left:\scriptsize$10$] (v13) at (1.4,-2.1){};


\node[var, label=above:\scriptsize$13$] (v14) at (2.1,-2.8){};
\node[checkSTART, label=120:\color{red}{\scriptsize$8$}] (c14) at (2.8,-2.8){};
\node[var, label=left:\scriptsize$11$] (v15) at (2.8,-2.1){};

\node[var, label=above:\scriptsize$14$] (v16) at (3.5,-2.8){};
\node[checkSATI2, label=120:\color{red}{\scriptsize$6$}] (c16) at (4.2,-2.8){};
\node[var2, label=right:\scriptsize$9$] (v17) at (4.2,-2.1){};

\node[var2, label=left:\scriptsize$15$] (v18) at (0,-3.5){};
\node[checkSATI, label=below:\color{red}{\scriptsize$0$}] (c18) at (0,-4.2){};
\node[var2, label=below:\scriptsize$0$] (v19) at (0.7,-4.2){};
\node[checkSATI, label=below:\color{red}{\scriptsize$1$}] (c19) at (1.4,-4.2){};
\node[var2, label=left:\scriptsize$16$] (v20) at (1.4,-3.5){};

\node[var2, label=below:\scriptsize$1$] (v21) at (2.1,-4.2){};
\node[checkSATI2, label=below:\color{red}{\scriptsize$2$}] (c21) at (2.8,-4.2){};
\node[var, label=left:\scriptsize$17$] (v22) at (2.8,-3.5){};

\node[var2, label=below:\scriptsize$2$] (v23) at (3.5,-4.2){};
\node[checkSATI, label=below:\color{red}{\scriptsize$0$}] (c23) at (4.2,-4.2){};
\node[var2, label=right:\scriptsize$15$] (v24) at (4.2,-3.5){};

\draw (c1)--(v1);
\draw (v1)--(c2);
\draw (c2)--(v2);
\draw (v2)--(c3);
\draw (c3)--(v3);
\draw (v3)--(c4);
\draw (c4)--(v4);
\draw (v4)--(c1);

\draw (c2)--(v5);
\draw (v5)--(c5);
\draw (c5)--(v6);
\draw (v6)--(c6);
\draw (c6)--(v7);
\draw (v7)--(c3);

\draw (c5)--(v8);
\draw (v8)--(c8);
\draw (c8)--(v9);
\draw (v9)--(c9);
\draw (c9)--(v10);
\draw (v10)--(c6);

\draw (c4)--(v11);
\draw (v11)--(c11);
\draw (c11)--(v12);
\draw (v12)--(c12);
\draw (c12)--(v13);
\draw (v13)--(c3);

\draw (c12)--(v14);
\draw (v14)--(c14);
\draw (c14)--(v15);
\draw (v15)--(c6);

\draw (c14)--(v16);
\draw (v16)--(c16);
\draw (c16)--(v17);
\draw (v17)--(c9);

\draw (c11)--(v18);
\draw (v18)--(c18);
\draw (c18)--(v19);
\draw (v19)--(c19);
\draw (c19)--(v20);
\draw (v20)--(c12);

\draw (c19)--(v21);
\draw (v21)--(c21);
\draw (c21)--(v22);
\draw (v22)--(c14);

\draw (c21)--(v23);
\draw (v23)--(c23);
\draw (c23)--(v24);
\draw (v24)--(c16);
\end{tikzpicture}   

==> tikz_figures/lattice_numbering.tikz <==


\begin{tikzpicture}[scale=0.75]
    \tikzstyle{var} = [circle, fill=blue!55, draw=black]
        \tikzstyle{var2} = [circle, fill=white, draw=black]

\tikzstyle{varERR} = [circle, fill=red!55, draw=black]
\tikzstyle{checkUNSATI} = [ fill=black]
\tikzstyle{checkSATI} = [ fill=white, draw=black]

\node[checkSATI, label=above:\color{red}{\scriptsize$0$}] (c1) at (2.1,0.7){};
\node[var2, label=above:\scriptsize$0$] (v1) at (0,0){};
\node[var2, label=above:\scriptsize$1$] (v2) at (1.4,0){};
\node[var2, label=above:\scriptsize$2$] (v3) at (2.8,0){};

\node[checkSATI, label=above:\color{red}{\scriptsize$1$}] (c2) at (0.7,-0.7){};

\node[var2, label=above:\scriptsize$3$] (v4) at (0,-1.4){};
\node[var2, label=above:\scriptsize$4$] (v5) at (1.4,-1.4){};
\node[var2, label=above:\scriptsize$5$] (v6) at (2.8,-1.4){};

\node[checkSATI, label=above:\color{red}{\scriptsize$2$}] (c3) at (2.1,-2.1){};

\node[var2, label=above:\scriptsize$6$] (v7) at (0,-2.8){};
\node[var2, label=above:\scriptsize$7$] (v8) at (1.4,-2.8){};
\node[var2, label=above:\scriptsize$8$] (v9) at (2.8,-2.8){};

\node[checkSATI, label=above:\color{red}{\scriptsize$3$}] (c4) at (0.7,-3.5){};



\draw (c1)--(v2);
\draw (c1)--(v3);

\draw (c2)--(v1);
\draw (c2)--(v2);
\draw (c2)--(v4);
\draw (c2)--(v5);

\draw (c3)--(v5);
\draw (c3)--(v6);
\draw (c3)--(v8);
\draw (c3)--(v9);

\draw (c4)--(v7);
\draw (c4)--(v8);

\end{tikzpicture}   

==> tikz_figures/matching_influence_1.tikz <==
\begin{tikzpicture}
    \tikzstyle{var} = [circle, fill=black!35, draw=black]
    \tikzstyle{var2} = [circle, fill=white, draw=black]
    \tikzstyle{var3} = [circle, fill=orange!35, draw=black]
    \tikzstyle{var4} = [circle, fill=yellow!35, draw=black]

\tikzstyle{varERR} = [circle, fill=red!55, draw=black]
\tikzstyle{checkUNSATI} = [ fill=black]
\tikzstyle{checkSATI} = [ fill=white, draw=black]
\tikzstyle{checkSTART} = [ fill=red, draw=black]
\tikzstyle{checkSATI2} = [ fill=black!35, draw=black]
\tikzstyle{checkTARGET} = [ fill=red!35, draw=black]


\node[checkSATI2, label=above:\color{red}{\scriptsize$0$}] (c0) at (0,0){};
\node[var2, label=above:\scriptsize$0$] (v0) at (0.7,0){};
\node[checkSATI2, label=above:\color{red}{\scriptsize$1$}] (c1) at (0,0){};
\node[var2, label=above:\scriptsize$1$] (v1) at (0.7,0){};
\node[checkSATI2, label=above:\color{red}{\scriptsize$2$}] (c2) at (0,0){};
\node[var2, label=above:\scriptsize$2$] (v2) at (0.7,0){};
\node[checkSATI2, label=above:\color{red}{\scriptsize$3$}] (c3) at (0,0){};
\node[var2, label=above:\scriptsize$3$] (v3) at (0.7,0){};
\node[checkSATI2, label=above:\color{red}{\scriptsize$4$}] (c4) at (0,0){};
\node[var2, label=above:\scriptsize$4$] (v4) at (0.7,0){};

\end{tikzpicture}   

==> tikz_figures/matching_influence_2.tikz <==
\begin{tikzpicture}
    \tikzstyle{var} = [circle, fill=black!35, draw=black]
    \tikzstyle{var2} = [circle, fill=white, draw=black]
    \tikzstyle{var3} = [circle, fill=orange!35, draw=black]
    \tikzstyle{var4} = [circle, fill=yellow!35, draw=black]

\tikzstyle{varERR} = [circle, fill=red!55, draw=black]
\tikzstyle{checkUNSATI} = [ fill=black]
\tikzstyle{checkSATI} = [ fill=white, draw=black]
\tikzstyle{checkSTART} = [ fill=red, draw=black]
\tikzstyle{checkSATI2} = [ fill=black!35, draw=black]
\tikzstyle{checkTARGET} = [ fill=red!35, draw=black]
\node[checkSATI2, label=above:\color{red}{\scriptsize$0$}] (c1) at (0,0){};
\node[var4, label=above:\scriptsize$0$] (v1) at (0.7,0){};
\node[checkSATI2, label=above:\color{red}{\scriptsize$1$}] (c2) at (1.4,0){};
\node[var3, label=left:\scriptsize$4$] (v2) at (1.4,-0.7){};
\node[checkSTART, label=120:\color{red}{\scriptsize$4$}] (c3) at (1.4,-1.4){};
\node[var3, label=above:\scriptsize$6$] (v3) at (0.7,-1.4){};
\node[checkSATI2, label=120:\color{red}{\scriptsize$3$}] (c4) at (0,-1.4){};
\node[var4, label=left:\scriptsize$3$] (v4) at (0,-0.7){};

\node[var4, label=above:\scriptsize$1$] (v5) at (2.1,0){};
\node[checkSATI2, label=above:\color{red}{\scriptsize$2$}] (c5) at (2.8,0){};
\node[var4, label=left:\scriptsize$5$] (v6) at (2.8,-0.7){};
\node[checkSATI2, label=120:\color{red}{\scriptsize$5$}] (c6) at (2.8,-1.4){};
\node[var3, label=above:\scriptsize$7$] (v7) at (2.1,-1.4){};

\node[var2, label=above:\scriptsize$2$] (v8) at (3.5,0){};
\node[checkSATI2, label=above:\color{red}{\scriptsize$0$}] (c8) at (4.2,0){};
\node[var4, label=right:\scriptsize$3$] (v9) at (4.2,-0.7){};
\node[checkSATI2, label=120:\color{red}{\scriptsize$3$}] (c9) at (4.2,-1.4){};
\node[var4, label=above:\scriptsize$8$] (v10) at (3.5,-1.4){};

\node[var4, label=left:\scriptsize$9$] (v11) at (0,-2.1){};
\node[checkSATI2, label=120:\color{red}{\scriptsize$6$}] (c11) at (0,-2.8){};
\node[var4, label=above:\scriptsize$12$] (v12) at (0.7,-2.8){};
\node[checkSATI2, label=120:\color{red}{\scriptsize$7$}] (c12) at (1.4,-2.8){};
\node[var3, label=left:\scriptsize$10$] (v13) at (1.4,-2.1){};


\node[var4, label=above:\scriptsize$13$] (v14) at (2.1,-2.8){};
\node[checkTARGET, label=120:\color{red}{\scriptsize$8$}] (c14) at (2.8,-2.8){};
\node[var4, label=left:\scriptsize$11$] (v15) at (2.8,-2.1){};

\node[var2, label=above:\scriptsize$14$] (v16) at (3.5,-2.8){};
\node[checkSATI2, label=120:\color{red}{\scriptsize$6$}] (c16) at (4.2,-2.8){};
\node[var4, label=right:\scriptsize$9$] (v17) at (4.2,-2.1){};

\node[var2, label=left:\scriptsize$15$] (v18) at (0,-3.5){};
\node[checkSATI2, label=below:\color{red}{\scriptsize$0$}] (c18) at (0,-4.2){};
\node[var4, label=below:\scriptsize$0$] (v19) at (0.7,-4.2){};
\node[checkSATI2, label=below:\color{red}{\scriptsize$1$}] (c19) at (1.4,-4.2){};
\node[var4, label=left:\scriptsize$16$] (v20) at (1.4,-3.5){};

\node[var4, label=below:\scriptsize$1$] (v21) at (2.1,-4.2){};
\node[checkSATI2, label=below:\color{red}{\scriptsize$2$}] (c21) at (2.8,-4.2){};
\node[var2, label=left:\scriptsize$17$] (v22) at (2.8,-3.5){};

\node[var2, label=below:\scriptsize$2$] (v23) at (3.5,-4.2){};
\node[checkSATI2, label=below:\color{red}{\scriptsize$0$}] (c23) at (4.2,-4.2){};
\node[var2, label=right:\scriptsize$15$] (v24) at (4.2,-3.5){};

\draw (c1)--(v1);
\draw (v1)--(c2);
\draw (c2)--(v2);
\draw (v2)--(c3);
\draw (c3)--(v3);
\draw (v3)--(c4);
\draw (c4)--(v4);
\draw (v4)--(c1);

\draw (c2)--(v5);
\draw (v5)--(c5);
\draw (c5)--(v6);
\draw (v6)--(c6);
\draw (c6)--(v7);
\draw (v7)--(c3);

\draw (c5)--(v8);
\draw (v8)--(c8);
\draw (c8)--(v9);
\draw (v9)--(c9);
\draw (c9)--(v10);
\draw (v10)--(c6);

\draw (c4)--(v11);
\draw (v11)--(c11);
\draw (c11)--(v12);
\draw (v12)--(c12);
\draw (c12)--(v13);
\draw (v13)--(c3);

\draw (c12)--(v14);
\draw (v14)--(c14);
\draw (c14)--(v15);
\draw (v15)--(c6);

\draw (c14)--(v16);
\draw (v16)--(c16);
\draw (c16)--(v17);
\draw (v17)--(c9);

\draw (c11)--(v18);
\draw (v18)--(c18);
\draw (c18)--(v19);
\draw (v19)--(c19);
\draw (c19)--(v20);
\draw (v20)--(c12);

\draw (c19)--(v21);
\draw (v21)--(c21);
\draw (c21)--(v22);
\draw (v22)--(c14);

\draw (c21)--(v23);
\draw (v23)--(c23);
\draw (c23)--(v24);
\draw (v24)--(c16);
\end{tikzpicture}   

==> tikz_figures/matching_influence_3.tikz <==
\begin{tikzpicture}
    \tikzstyle{var} = [circle, fill=black!35, draw=black]
    \tikzstyle{var2} = [circle, fill=white, draw=black]
    \tikzstyle{var3} = [circle, fill=orange!35, draw=black]
    \tikzstyle{var4} = [circle, fill=yellow!35, draw=black]
    \tikzstyle{var5} = [circle, fill=red!35, draw=black]
    \tikzstyle{var6} = [circle, fill=yellow!95, draw=black]
    
\tikzstyle{varERR} = [circle, fill=red!55, draw=black]
\tikzstyle{checkUNSATI} = [ fill=black]
\tikzstyle{checkSATI} = [ fill=white, draw=black]
\tikzstyle{checkSTART} = [ fill=red, draw=black]
\tikzstyle{checkSATI2} = [ fill=black!35, draw=black]
\tikzstyle{checkTARGET} = [ fill=red!35, draw=black]
\node[checkSATI2, label=above:\color{red}{\scriptsize$0$}] (c1) at (0,0){};
\node[var4, label=above:\scriptsize$0$] (v1) at (0.7,0){};
\node[checkSATI2, label=above:\color{red}{\scriptsize$1$}] (c2) at (1.4,0){};
\node[var3, label=left:\scriptsize$4$] (v2) at (1.4,-0.7){};
\node[checkSTART, label=120:\color{red}{\scriptsize$4$}] (c3) at (1.4,-1.4){};
\node[var3, label=above:\scriptsize$6$] (v3) at (0.7,-1.4){};
\node[checkSATI2, label=120:\color{red}{\scriptsize$3$}] (c4) at (0,-1.4){};
\node[var4, label=left:\scriptsize$3$] (v4) at (0,-0.7){};

\node[var6, label=above:\scriptsize$1$] (v5) at (2.1,0){};
\node[checkSATI2, label=above:\color{red}{\scriptsize$2$}] (c5) at (2.8,0){};
\node[var4, label=left:\scriptsize$5$] (v6) at (2.8,-0.7){};
\node[checkSATI2, label=120:\color{red}{\scriptsize$5$}] (c6) at (2.8,-1.4){};
\node[var5, label=above:\scriptsize$7$] (v7) at (2.1,-1.4){};

\node[var4, label=above:\scriptsize$2$] (v8) at (3.5,0){};
\node[checkSATI2, label=above:\color{red}{\scriptsize$0$}] (c8) at (4.2,0){};
\node[var4, label=right:\scriptsize$3$] (v9) at (4.2,-0.7){};
\node[checkSATI2, label=120:\color{red}{\scriptsize$3$}] (c9) at (4.2,-1.4){};
\node[var6, label=above:\scriptsize$8$] (v10) at (3.5,-1.4){};

\node[var6, label=left:\scriptsize$9$] (v11) at (0,-2.1){};
\node[checkSATI2, label=120:\color{red}{\scriptsize$6$}] (c11) at (0,-2.8){};
\node[var4, label=above:\scriptsize$12$] (v12) at (0.7,-2.8){};
\node[checkSATI2, label=120:\color{red}{\scriptsize$7$}] (c12) at (1.4,-2.8){};
\node[var5, label=left:\scriptsize$10$] (v13) at (1.4,-2.1){};


\node[var5, label=above:\scriptsize$13$] (v14) at (2.1,-2.8){};
\node[checkSTART, label=120:\color{red}{\scriptsize$8$}] (c14) at (2.8,-2.8){};
\node[var5, label=left:\scriptsize$11$] (v15) at (2.8,-2.1){};

\node[var3, label=above:\scriptsize$14$] (v16) at (3.5,-2.8){};
\node[checkSATI2, label=120:\color{red}{\scriptsize$6$}] (c16) at (4.2,-2.8){};
\node[var6, label=right:\scriptsize$9$] (v17) at (4.2,-2.1){};

\node[var4, label=left:\scriptsize$15$] (v18) at (0,-3.5){};
\node[checkSATI2, label=below:\color{red}{\scriptsize$0$}] (c18) at (0,-4.2){};
\node[var4, label=below:\scriptsize$0$] (v19) at (0.7,-4.2){};
\node[checkSATI2, label=below:\color{red}{\scriptsize$1$}] (c19) at (1.4,-4.2){};
\node[var6, label=left:\scriptsize$16$] (v20) at (1.4,-3.5){};

\node[var6, label=below:\scriptsize$1$] (v21) at (2.1,-4.2){};
\node[checkSATI2, label=below:\color{red}{\scriptsize$2$}] (c21) at (2.8,-4.2){};
\node[var3, label=left:\scriptsize$17$] (v22) at (2.8,-3.5){};

\node[var4, label=below:\scriptsize$2$] (v23) at (3.5,-4.2){};
\node[checkSATI2, label=below:\color{red}{\scriptsize$0$}] (c23) at (4.2,-4.2){};
\node[var4, label=right:\scriptsize$15$] (v24) at (4.2,-3.5){};

\draw (c1)--(v1);
\draw (v1)--(c2);
\draw (c2)--(v2);
\draw (v2)--(c3);
\draw (c3)--(v3);
\draw (v3)--(c4);
\draw (c4)--(v4);
\draw (v4)--(c1);

\draw (c2)--(v5);
\draw (v5)--(c5);
\draw (c5)--(v6);
\draw (v6)--(c6);
\draw (c6)--(v7);
\draw (v7)--(c3);

\draw (c5)--(v8);
\draw (v8)--(c8);
\draw (c8)--(v9);
\draw (v9)--(c9);
\draw (c9)--(v10);
\draw (v10)--(c6);

\draw (c4)--(v11);
\draw (v11)--(c11);
\draw (c11)--(v12);
\draw (v12)--(c12);
\draw (c12)--(v13);
\draw (v13)--(c3);

\draw (c12)--(v14);
\draw (v14)--(c14);
\draw (c14)--(v15);
\draw (v15)--(c6);

\draw (c14)--(v16);
\draw (v16)--(c16);
\draw (c16)--(v17);
\draw (v17)--(c9);

\draw (c11)--(v18);
\draw (v18)--(c18);
\draw (c18)--(v19);
\draw (v19)--(c19);
\draw (c19)--(v20);
\draw (v20)--(c12);

\draw (c19)--(v21);
\draw (v21)--(c21);
\draw (c21)--(v22);
\draw (v22)--(c14);

\draw (c21)--(v23);
\draw (v23)--(c23);
\draw (c23)--(v24);
\draw (v24)--(c16);
\end{tikzpicture}   

==> tikz_figures/matching_influence_4.tikz <==
\begin{tikzpicture}
    \tikzstyle{var} = [circle, fill=black!35, draw=black]
    \tikzstyle{var2} = [circle, fill=white, draw=black]
    \tikzstyle{var3} = [circle, fill=orange!35, draw=black]
    \tikzstyle{var4} = [circle, fill=yellow!35, draw=black]
    \tikzstyle{var5} = [circle, fill=red!35, draw=black]
    \tikzstyle{var6} = [circle, fill=yellow!95, draw=black]
    \tikzstyle{var7} = [circle, fill=blue!75, draw=black]
    \tikzstyle{var72} = [circle, fill=blue!40, draw=black]
    
\tikzstyle{varERR} = [circle, fill=red!55, draw=black]
\tikzstyle{checkUNSATI} = [ fill=black]
\tikzstyle{checkSATI} = [ fill=white, draw=black]
\tikzstyle{checkSTART} = [ fill=red, draw=black]
\tikzstyle{checkSATI2} = [ fill=black!35, draw=black]
\tikzstyle{checkTARGET} = [ fill=red!35, draw=black]
\tikzstyle{checkEXTRA} = [ fill=blue!35, draw=black]
\node[checkSATI2, label=above:\color{red}{\scriptsize$0$}] (c1) at (0,0){};
\node[var4, label=above:\scriptsize$0$] (v1) at (0.7,0){};
\node[checkSATI2, label=above:\color{red}{\scriptsize$1$}] (c2) at (1.4,0){};
\node[var3, label=left:\scriptsize$4$] (v2) at (1.4,-0.7){};
\node[checkSTART, label=120:\color{red}{\scriptsize$4$}] (c3) at (1.4,-1.4){};
\node[var3, label=above:\scriptsize$6$] (v3) at (0.7,-1.4){};
\node[checkSATI2, label=120:\color{red}{\scriptsize$3$}] (c4) at (0,-1.4){};
\node[var4, label=left:\scriptsize$3$] (v4) at (0,-0.7){};

\node[var6, label=above:\scriptsize$1$] (v5) at (2.1,0){};
\node[checkSATI2, label=above:\color{red}{\scriptsize$2$}] (c5) at (2.8,0){};
\node[var72, label=left:\scriptsize$5$] (v6) at (2.8,-0.7){};
\node[checkEXTRA, label=120:\color{red}{\scriptsize$5$}] (c6) at (2.8,-1.4){};
\node[var7, label=above:\scriptsize$7$] (v7) at (2.1,-1.4){};

\node[var4, label=above:\scriptsize$2$] (v8) at (3.5,0){};
\node[checkSATI2, label=above:\color{red}{\scriptsize$0$}] (c8) at (4.2,0){};
\node[var4, label=right:\scriptsize$3$] (v9) at (4.2,-0.7){};
\node[checkSATI2, label=120:\color{red}{\scriptsize$3$}] (c9) at (4.2,-1.4){};
\node[var72, label=above:\scriptsize$8$] (v10) at (3.5,-1.4){};

\node[var6, label=left:\scriptsize$9$] (v11) at (0,-2.1){};
\node[checkSATI2, label=120:\color{red}{\scriptsize$6$}] (c11) at (0,-2.8){};
\node[var4, label=above:\scriptsize$12$] (v12) at (0.7,-2.8){};
\node[checkSATI2, label=120:\color{red}{\scriptsize$7$}] (c12) at (1.4,-2.8){};
\node[var5, label=left:\scriptsize$10$] (v13) at (1.4,-2.1){};


\node[var5, label=above:\scriptsize$13$] (v14) at (2.1,-2.8){};
\node[checkSTART, label=120:\color{red}{\scriptsize$8$}] (c14) at (2.8,-2.8){};
\node[var7, label=left:\scriptsize$11$] (v15) at (2.8,-2.1){};

\node[var3, label=above:\scriptsize$14$] (v16) at (3.5,-2.8){};
\node[checkSATI2, label=120:\color{red}{\scriptsize$6$}] (c16) at (4.2,-2.8){};
\node[var6, label=right:\scriptsize$9$] (v17) at (4.2,-2.1){};

\node[var4, label=left:\scriptsize$15$] (v18) at (0,-3.5){};
\node[checkSATI2, label=below:\color{red}{\scriptsize$0$}] (c18) at (0,-4.2){};
\node[var4, label=below:\scriptsize$0$] (v19) at (0.7,-4.2){};
\node[checkSATI2, label=below:\color{red}{\scriptsize$1$}] (c19) at (1.4,-4.2){};
\node[var6, label=left:\scriptsize$16$] (v20) at (1.4,-3.5){};

\node[var6, label=below:\scriptsize$1$] (v21) at (2.1,-4.2){};
\node[checkSATI2, label=below:\color{red}{\scriptsize$2$}] (c21) at (2.8,-4.2){};
\node[var3, label=left:\scriptsize$17$] (v22) at (2.8,-3.5){};

\node[var4, label=below:\scriptsize$2$] (v23) at (3.5,-4.2){};
\node[checkSATI2, label=below:\color{red}{\scriptsize$0$}] (c23) at (4.2,-4.2){};
\node[var4, label=right:\scriptsize$15$] (v24) at (4.2,-3.5){};

\draw (c1)--(v1);
\draw (v1)--(c2);
\draw (c2)--(v2);
\draw (v2)--(c3);
\draw (c3)--(v3);
\draw (v3)--(c4);
\draw (c4)--(v4);
\draw (v4)--(c1);

\draw (c2)--(v5);
\draw (v5)--(c5);
\draw (c5)--(v6);
\draw (v6)--(c6);
\draw (c6)--(v7);
\draw (v7)--(c3);

\draw (c5)--(v8);
\draw (v8)--(c8);
\draw (c8)--(v9);
\draw (v9)--(c9);
\draw (c9)--(v10);
\draw (v10)--(c6);

\draw (c4)--(v11);
\draw (v11)--(c11);
\draw (c11)--(v12);
\draw (v12)--(c12);
\draw (c12)--(v13);
\draw (v13)--(c3);

\draw (c12)--(v14);
\draw (v14)--(c14);
\draw (c14)--(v15);
\draw (v15)--(c6);

\draw (c14)--(v16);
\draw (v16)--(c16);
\draw (c16)--(v17);
\draw (v17)--(c9);

\draw (c11)--(v18);
\draw (v18)--(c18);
\draw (c18)--(v19);
\draw (v19)--(c19);
\draw (c19)--(v20);
\draw (v20)--(c12);

\draw (c19)--(v21);
\draw (v21)--(c21);
\draw (c21)--(v22);
\draw (v22)--(c14);

\draw (c21)--(v23);
\draw (v23)--(c23);
\draw (c23)--(v24);
\draw (v24)--(c16);
\end{tikzpicture}   

==> tikz_figures/matching_rotated_1.tikz <==


\begin{tikzpicture}[scale=0.47]
    \tikzstyle{var} = [circle, fill=white, draw=black]
        \tikzstyle{var2} = [circle, fill=white, draw=black]


\tikzstyle{varERR} = [circle, fill=red!55, draw=black]
\tikzstyle{checkUNSATI} = [ fill=white, draw=black,   ]
\tikzstyle{checkSATI} = [ fill=white, draw=black]
\tikzstyle{checkDUM} = [ fill=black, draw=black]

\tikzstyle{checkPIVOT} = [ fill=red, draw=black,   ]

\node[checkSATI, label=above:\color{red}{\scriptsize$0$}] (c11) at (-2,1){};
\node[checkSATI, label=above:\color{red}{\scriptsize$1$}] (c12) at (2,1){};

\node[var2,  label=above:\scriptsize$0$] (v11) at (-5,0){};
\node[var2, label=above:\scriptsize$1$] (v12) at (-3,0){};
\node[var2, label=above:\scriptsize$2$] (v13) at (-1,0){};
\node[var2, label=above:\scriptsize$3$] (v14) at (1,0){};
\node[var2, label=above:\scriptsize$4$] (v15) at (3,0){};

\node[checkSATI,label=above:\color{red}{\scriptsize$2$}] (c21) at (-4,-1){};
\node[checkUNSATI,label=above:\color{red}{\scriptsize$3$}] (c22) at (0,-1){};




\node[var2, label=above:\scriptsize$5$] (v21) at (-5,-2){};
\node[var,  fill=yellow!35, label=above:\scriptsize$6$] (v22) at (-3,-2){};
\node[var,   fill=yellow!35, label=above:\scriptsize$7$] (v23) at (-1,-2){};
\node[var,   fill=yellow!35,label=above:\scriptsize$8$] (v24) at (1,-2){};
\node[var2,  fill=yellow!35, label=above:\scriptsize$9$] (v25) at (3,-2){};

\node[checkUNSATI,fill=gray!55, label=above:\color{red}{\scriptsize$4$}] (c31) at (-2,-3){};
\node[checkSATI, fill=gray!55, label=above:\color{red}{\scriptsize$5$}] (c32) at (2,-3){};


\node[var2, label=above:\scriptsize$10$] (v31) at (-5,-4){};
\node[var,  fill=yellow!35, label=above:\scriptsize$11$] (v32) at (-3,-4){};
\node[var,fill=orange!55, label=above:\scriptsize$12$] (v33) at (-1,-4){};
\node[var,fill=orange!55, label=above:\scriptsize$13$] (v34) at (1,-4){};
\node[var2,  fill=yellow!35, label=above:\scriptsize$14$] (v35) at (3,-4){};

\node[checkSATI, label=above:\color{red}{\scriptsize$6$}] (c41) at (-4,-5){};
\node[checkPIVOT, label=above:\color{red}{\scriptsize$7$}] (c42) at (0,-5){};

\node[var2, label=above:\scriptsize$15$] (v41) at (-5,-6){};
\node[var,  fill=yellow!35, label=above:\scriptsize$16$] (v42) at (-3,-6){};
\node[var,fill=orange!55, label=above:\scriptsize$17$] (v43) at (-1,-6){};
\node[var,fill=orange!55, label=above:\scriptsize$18$] (v44) at (1,-6){};
\node[var2,  fill=yellow!35, label=above:\scriptsize$19$] (v45) at (3,-6){};

\node[checkUNSATI,fill=gray!55, label=above:\color{red}{\scriptsize$8$}] (c51) at (-2,-7){};
\node[checkSATI,fill=gray!55, label=above:\color{red}{\scriptsize$9$}] (c52) at (2,-7){};

\node[var2, label=above:\scriptsize$20$] (v51) at (-5,-8){};
\node[var2,  fill=yellow!35,label=above:\scriptsize$21$] (v52) at (-3,-8){};
\node[var2,  fill=yellow!35,label=above:\scriptsize$22$] (v53) at (-1,-8){};
\node[var2,  fill=yellow!35, label=above:\scriptsize$23$] (v54) at (1,-8){};
\node[var2,  fill=yellow!35, label=above:\scriptsize$24$] (v55) at (3,-8){};

\node[checkSATI, label=above:\color{red}{\scriptsize$10$}] (c61) at (-4,-9){};
\node[checkSATI, label=above:\color{red}{\scriptsize$11$}] (c62) at (0,-9){};

\node[checkDUM, label=above:\color{red}] (ca1) at (4,-1){};
\node[checkDUM, label=above:\color{red}] (ca2) at (4,-5){};
\node[checkDUM, label=above:\color{red}] (ca3) at (-6,-3){};
\node[checkDUM, label=above:\color{red}] (ca4) at (-6,-7){};

\draw (ca1)--(v15) [dashed];
\draw (ca1)--(v25) [dashed];

\draw (ca2)--(v35) [dashed];
\draw (ca2)--(v45) [dashed];

\draw (ca3)--(v21) [dashed];
\draw (ca3)--(v31) [dashed];

\draw (ca4)--(v41) [dashed];
\draw (ca4)--(v51) [dashed];

\draw (c11)--(v12);
\draw (c11)--(v13);
\draw (c12)--(v14);
\draw (c12)--(v15);

\draw (c21)--(v11);
\draw  (c21)--(v12);
\draw  (c21)--(v21);
\draw  (c21)--(v22);

\draw  (c22)--(v13);
\draw  (c22)--(v14);
\draw[  ] (c22)--(v23);
\draw[  ] (c22)--(v24);

\draw[  ] (c31)--(v22);
\draw[  ] (c31)--(v23);
\draw[  ] (c31)--(v32);
\draw[  ] (c31)--(v33);

\draw  (c32)--(v24);
\draw  (c32)--(v25);
\draw  (c32)--(v34);
\draw  (c32)--(v35);

\draw  (c41)--(v31);
\draw  (c41)--(v32);
\draw  (c41)--(v41);
\draw  (c41)--(v42);

\draw[  ] (c42)--(v33);
\draw[  ] (c42)--(v34);
\draw[  ] (c42)--(v43);
\draw[  ] (c42)--(v44);

\draw[  ] (c51)--(v42);
\draw[  ] (c51)--(v43);
\draw  (c51)--(v52);
\draw  (c51)--(v53);

\draw  (c52)--(v44);
\draw  (c52)--(v45);
\draw  (c52)--(v54);
\draw  (c52)--(v55);

\draw  (c61)--(v51);
\draw  (c61)--(v52);

\draw  (c62)--(v53);
\draw  (c62)--(v54);



\end{tikzpicture}   

==> tikz_figures/matching_rotated_2.tikz <==


\begin{tikzpicture}[scale=0.47]
    \tikzstyle{var} = [circle, fill=white, draw=black]
        \tikzstyle{var2} = [circle, fill=white, draw=black]


\tikzstyle{varERR} = [circle, fill=red!55, draw=black]
\tikzstyle{checkUNSATI} = [ fill=white, draw=black,   ]
\tikzstyle{checkSATI} = [ fill=white, draw=black]
\tikzstyle{checkDUM} = [ fill=black, draw=black]

\tikzstyle{checkPIVOT} = [ fill=red, draw=black,   ]

\node[checkSATI,fill=gray!55, label=above:\color{red}{\scriptsize$0$}] (c11) at (-2,1){};
\node[checkSATI, fill=gray!55, label=above:\color{red}{\scriptsize$1$}] (c12) at (2,1){};

\node[var2,  label=above:\scriptsize$0$] (v11) at (-5,0){};
\node[var2,  fill=yellow!35, label=above:\scriptsize$1$] (v12) at (-3,0){};
\node[var2,fill=orange!55, label=above:\scriptsize$2$] (v13) at (-1,0){};
\node[var2,fill=orange!55, label=above:\scriptsize$3$] (v14) at (1,0){};
\node[var2,  fill=yellow!35, label=above:\scriptsize$4$] (v15) at (3,0){};

\node[checkSATI,label=above:\color{red}{\scriptsize$2$}] (c21) at (-4,-1){};
\node[checkPIVOT,label=above:\color{red}{\scriptsize$3$}] (c22) at (0,-1){};




\node[var2, label=above:\scriptsize$5$] (v21) at (-5,-2){};
\node[var,   fill=yellow!35, label=above:\scriptsize$6$] (v22) at (-3,-2){};
\node[var, fill=orange!55, label=above:\scriptsize$7$] (v23) at (-1,-2){};
\node[var, fill=orange!55,label=above:\scriptsize$8$] (v24) at (1,-2){};
\node[var2,  fill=yellow!35, label=above:\scriptsize$9$] (v25) at (3,-2){};

\node[checkUNSATI,fill=gray!55, label=above:\color{red}{\scriptsize$4$}] (c31) at (-2,-3){};
\node[checkSATI, fill=gray!55, label=above:\color{red}{\scriptsize$5$}] (c32) at (2,-3){};


\node[var2, label=above:\scriptsize$10$] (v31) at (-5,-4){};
\node[var,  fill=yellow!35, label=above:\scriptsize$11$] (v32) at (-3,-4){};
\node[var,  fill=yellow!35,label=above:\scriptsize$12$] (v33) at (-1,-4){};
\node[var,  fill=yellow!35,label=above:\scriptsize$13$] (v34) at (1,-4){};
\node[var2,  fill=yellow!35, label=above:\scriptsize$14$] (v35) at (3,-4){};

\node[checkSATI, label=above:\color{red}{\scriptsize$6$}] (c41) at (-4,-5){};
\node[checkSATI, label=above:\color{red}{\scriptsize$7$}] (c42) at (0,-5){};

\node[var2, label=above:\scriptsize$15$] (v41) at (-5,-6){};
\node[var,label=above:\scriptsize$16$] (v42) at (-3,-6){};
\node[var,label=above:\scriptsize$17$] (v43) at (-1,-6){};
\node[var,label=above:\scriptsize$18$] (v44) at (1,-6){};
\node[var2,label=above:\scriptsize$19$] (v45) at (3,-6){};

\node[checkUNSATI, label=above:\color{red}{\scriptsize$8$}] (c51) at (-2,-7){};
\node[checkSATI, label=above:\color{red}{\scriptsize$9$}] (c52) at (2,-7){};

\node[var2, label=above:\scriptsize$20$] (v51) at (-5,-8){};
\node[var2,label=above:\scriptsize$21$] (v52) at (-3,-8){};
\node[var2,label=above:\scriptsize$22$] (v53) at (-1,-8){};
\node[var2, label=above:\scriptsize$23$] (v54) at (1,-8){};
\node[var2, label=above:\scriptsize$24$] (v55) at (3,-8){};

\node[checkSATI, label=above:\color{red}{\scriptsize$10$}] (c61) at (-4,-9){};
\node[checkSATI, label=above:\color{red}{\scriptsize$11$}] (c62) at (0,-9){};

\node[checkDUM, label=above:\color{red}] (ca1) at (4,-1){};
\node[checkDUM, label=above:\color{red}] (ca2) at (4,-5){};
\node[checkDUM, label=above:\color{red}] (ca3) at (-6,-3){};
\node[checkDUM, label=above:\color{red}] (ca4) at (-6,-7){};

\draw (ca1)--(v15) [dashed];
\draw (ca1)--(v25) [dashed];

\draw (ca2)--(v35) [dashed];
\draw (ca2)--(v45) [dashed];

\draw (ca3)--(v21) [dashed];
\draw (ca3)--(v31) [dashed];

\draw (ca4)--(v41) [dashed];
\draw (ca4)--(v51) [dashed];

\draw (c11)--(v12);
\draw (c11)--(v13);
\draw (c12)--(v14);
\draw (c12)--(v15);

\draw (c21)--(v11);
\draw  (c21)--(v12);
\draw  (c21)--(v21);
\draw  (c21)--(v22);

\draw  (c22)--(v13);
\draw  (c22)--(v14);
\draw[  ] (c22)--(v23);
\draw[  ] (c22)--(v24);

\draw[  ] (c31)--(v22);
\draw[  ] (c31)--(v23);
\draw[  ] (c31)--(v32);
\draw[  ] (c31)--(v33);

\draw  (c32)--(v24);
\draw  (c32)--(v25);
\draw  (c32)--(v34);
\draw  (c32)--(v35);

\draw  (c41)--(v31);
\draw  (c41)--(v32);
\draw  (c41)--(v41);
\draw  (c41)--(v42);

\draw[  ] (c42)--(v33);
\draw[  ] (c42)--(v34);
\draw[  ] (c42)--(v43);
\draw[  ] (c42)--(v44);

\draw[  ] (c51)--(v42);
\draw[  ] (c51)--(v43);
\draw  (c51)--(v52);
\draw  (c51)--(v53);

\draw  (c52)--(v44);
\draw  (c52)--(v45);
\draw  (c52)--(v54);
\draw  (c52)--(v55);

\draw  (c61)--(v51);
\draw  (c61)--(v52);

\draw  (c62)--(v53);
\draw  (c62)--(v54);


\end{tikzpicture}   

==> tikz_figures/matching_rotated_3.tikz <==


\begin{tikzpicture}[scale=0.47]
    \tikzstyle{var} = [circle, fill=white, draw=black]
        \tikzstyle{var2} = [circle, fill=white, draw=black]


\tikzstyle{varERR} = [circle, fill=red!55, draw=black]
\tikzstyle{checkUNSATI} = [ fill=white, draw=black,   ]
\tikzstyle{checkSATI} = [ fill=white, draw=black]
\tikzstyle{checkDUM} = [ fill=black, draw=black]

\tikzstyle{checkPIVOT} = [ fill=red, draw=black,   ]

\node[checkSATI,fill=gray!55, label=above:\color{red}{\scriptsize$0$}] (c11) at (-2,1){};
\node[checkSATI, fill=gray!55, label=above:\color{red}{\scriptsize$1$}] (c12) at (2,1){};

\node[var2,  label=above:\scriptsize$0$] (v11) at (-5,0){};
\node[var2,  fill=yellow!35, label=above:\scriptsize$1$] (v12) at (-3,0){};
\node[var2,fill=orange!55, label=above:\scriptsize$2$] (v13) at (-1,0){};
\node[var2,fill=orange!55, label=above:\scriptsize$3$] (v14) at (1,0){};
\node[var2,  fill=yellow!35, label=above:\scriptsize$4$] (v15) at (3,0){};

\node[checkSATI,label=above:\color{red}{\scriptsize$2$}] (c21) at (-4,-1){};
\node[checkPIVOT,label=above:\color{red}{\scriptsize$3$}] (c22) at (0,-1){};




\node[var2, label=above:\scriptsize$5$] (v21) at (-5,-2){};
\node[var,   fill=yellow!35, label=above:\scriptsize$6$] (v22) at (-3,-2){};
\node[var, fill=red!35, label=above:\scriptsize$7$] (v23) at (-1,-2){};
\node[var, fill=red!35,label=above:\scriptsize$8$] (v24) at (1,-2){};
\node[var2,  fill=yellow!35, label=above:\scriptsize$9$] (v25) at (3,-2){};

\node[checkUNSATI,fill=gray!55, label=above:\color{red}{\scriptsize$4$}] (c31) at (-2,-3){};
\node[checkSATI, fill=gray!55, label=above:\color{red}{\scriptsize$5$}] (c32) at (2,-3){};


\node[var2, label=above:\scriptsize$10$] (v31) at (-5,-4){};
\node[var,fill=yellow, label=above:\scriptsize$11$] (v32) at (-3,-4){};
\node[var,fill=red!35,label=above:\scriptsize$12$] (v33) at (-1,-4){};
\node[var,fill=red!35,label=above:\scriptsize$13$] (v34) at (1,-4){};
\node[var2,fill=yellow, label=above:\scriptsize$14$] (v35) at (3,-4){};

\node[checkSATI, label=above:\color{red}{\scriptsize$6$}] (c41) at (-4,-5){};
\node[checkPIVOT, label=above:\color{red}{\scriptsize$7$}] (c42) at (0,-5){};

\node[var2, label=above:\scriptsize$15$] (v41) at (-5,-6){};
\node[var,  fill=yellow!35,label=above:\scriptsize$16$] (v42) at (-3,-6){};
\node[var,fill=orange!55,label=above:\scriptsize$17$] (v43) at (-1,-6){};
\node[var,fill=orange!55,label=above:\scriptsize$18$] (v44) at (1,-6){};
\node[var2,  fill=yellow!35,label=above:\scriptsize$19$] (v45) at (3,-6){};

\node[checkUNSATI, label=above:\color{red}{\scriptsize$8$},fill=gray!55] (c51) at (-2,-7){};
\node[checkSATI, label=above:\color{red}{\scriptsize$9$},fill=gray!55] (c52) at (2,-7){};

\node[var2, label=above:\scriptsize$20$] (v51) at (-5,-8){};
\node[var2,  fill=yellow!35,label=above:\scriptsize$21$] (v52) at (-3,-8){};
\node[var2,  fill=yellow!35,label=above:\scriptsize$22$] (v53) at (-1,-8){};
\node[var2,  fill=yellow!35, label=above:\scriptsize$23$] (v54) at (1,-8){};
\node[var2,  fill=yellow!35, label=above:\scriptsize$24$] (v55) at (3,-8){};

\node[checkSATI, label=above:\color{red}{\scriptsize$10$}] (c61) at (-4,-9){};
\node[checkSATI, label=above:\color{red}{\scriptsize$11$}] (c62) at (0,-9){};

\node[checkDUM, label=above:\color{red}] (ca1) at (4,-1){};
\node[checkDUM, label=above:\color{red}] (ca2) at (4,-5){};
\node[checkDUM, label=above:\color{red}] (ca3) at (-6,-3){};
\node[checkDUM, label=above:\color{red}] (ca4) at (-6,-7){};

\draw (ca1)--(v15) [dashed];
\draw (ca1)--(v25) [dashed];

\draw (ca2)--(v35) [dashed];
\draw (ca2)--(v45) [dashed];

\draw (ca3)--(v21) [dashed];
\draw (ca3)--(v31) [dashed];

\draw (ca4)--(v41) [dashed];
\draw (ca4)--(v51) [dashed];

\draw (c11)--(v12);
\draw (c11)--(v13);
\draw (c12)--(v14);
\draw (c12)--(v15);

\draw (c21)--(v11);
\draw  (c21)--(v12);
\draw  (c21)--(v21);
\draw  (c21)--(v22);

\draw  (c22)--(v13);
\draw  (c22)--(v14);
\draw[  ] (c22)--(v23);
\draw[  ] (c22)--(v24);

\draw[  ] (c31)--(v22);
\draw[  ] (c31)--(v23);
\draw[  ] (c31)--(v32);
\draw[  ] (c31)--(v33);

\draw  (c32)--(v24);
\draw  (c32)--(v25);
\draw  (c32)--(v34);
\draw  (c32)--(v35);

\draw  (c41)--(v31);
\draw  (c41)--(v32);
\draw  (c41)--(v41);
\draw  (c41)--(v42);

\draw[  ] (c42)--(v33);
\draw[  ] (c42)--(v34);
\draw[  ] (c42)--(v43);
\draw[  ] (c42)--(v44);

\draw[  ] (c51)--(v42);
\draw[  ] (c51)--(v43);
\draw  (c51)--(v52);
\draw  (c51)--(v53);

\draw  (c52)--(v44);
\draw  (c52)--(v45);
\draw  (c52)--(v54);
\draw  (c52)--(v55);

\draw  (c61)--(v51);
\draw  (c61)--(v52);

\draw  (c62)--(v53);
\draw  (c62)--(v54);


\end{tikzpicture}   

==> tikz_figures/matching_rotated_4.tikz <==


\begin{tikzpicture}[scale=0.47]
    \tikzstyle{var} = [circle, fill=white, draw=black]
        \tikzstyle{var2} = [circle, fill=white, draw=black]


\tikzstyle{varERR} = [circle, fill=red!55, draw=black]
\tikzstyle{checkUNSATI} = [ fill=white, draw=black,   ]
\tikzstyle{checkSATI} = [ fill=white, draw=black]
\tikzstyle{checkDUM} = [ fill=black, draw=black]

\tikzstyle{checkPIVOT} = [ fill=red, draw=black,   ]

\node[checkSATI,fill=gray!55, label=above:\color{red}{\scriptsize$0$}] (c11) at (-2,1){};
\node[checkSATI, fill=gray!55, label=above:\color{red}{\scriptsize$1$}] (c12) at (2,1){};

\node[var2,  label=above:\scriptsize$0$] (v11) at (-5,0){};
\node[var2,  fill=yellow!35, label=above:\scriptsize$1$] (v12) at (-3,0){};
\node[var2,fill=orange!55, label=above:\scriptsize$2$] (v13) at (-1,0){};
\node[var2,fill=orange!55, label=above:\scriptsize$3$] (v14) at (1,0){};
\node[var2,  fill=yellow!35, label=above:\scriptsize$4$] (v15) at (3,0){};

\node[checkSATI,label=above:\color{red}{\scriptsize$2$}] (c21) at (-4,-1){};
\node[checkPIVOT,label=above:\color{red}{\scriptsize$3$}] (c22) at (0,-1){};




\node[var2, label=above:\scriptsize$5$] (v21) at (-5,-2){};
\node[var,   fill=yellow!35, label=above:\scriptsize$6$] (v22) at (-3,-2){};
\node[var, fill=red!35, label=above:\scriptsize$7$] (v23) at (-1,-2){};
\node[var, fill=blue,label=above:\scriptsize$8$] (v24) at (1,-2){};
\node[var2,  fill=blue!35, label=above:\scriptsize$9$] (v25) at (3,-2){};

\node[checkUNSATI,fill=gray!55, label=above:\color{red}{\scriptsize$4$}] (c31) at (-2,-3){};
\node[checkSATI, fill=blue!35, label=above:\color{red}{\scriptsize$5$}] (c32) at (2,-3){};


\node[var2, label=above:\scriptsize$10$] (v31) at (-5,-4){};
\node[var,fill=yellow, label=above:\scriptsize$11$] (v32) at (-3,-4){};
\node[var,fill=red!35,label=above:\scriptsize$12$] (v33) at (-1,-4){};
\node[var,fill=blue,label=above:\scriptsize$13$] (v34) at (1,-4){};
\node[var2,fill=blue!35, label=above:\scriptsize$14$] (v35) at (3,-4){};

\node[checkSATI, label=above:\color{red}{\scriptsize$6$}] (c41) at (-4,-5){};
\node[checkPIVOT, label=above:\color{red}{\scriptsize$7$}] (c42) at (0,-5){};

\node[var2, label=above:\scriptsize$15$] (v41) at (-5,-6){};
\node[var,  fill=yellow!35,label=above:\scriptsize$16$] (v42) at (-3,-6){};
\node[var,fill=orange!55,label=above:\scriptsize$17$] (v43) at (-1,-6){};
\node[var,fill=orange!55,label=above:\scriptsize$18$] (v44) at (1,-6){};
\node[var2,  fill=yellow!35,label=above:\scriptsize$19$] (v45) at (3,-6){};

\node[checkUNSATI, label=above:\color{red}{\scriptsize$8$},fill=gray!55] (c51) at (-2,-7){};
\node[checkSATI, label=above:\color{red}{\scriptsize$9$},fill=gray!55] (c52) at (2,-7){};

\node[var2, label=above:\scriptsize$20$] (v51) at (-5,-8){};
\node[var2,  fill=yellow!35,label=above:\scriptsize$21$] (v52) at (-3,-8){};
\node[var2,  fill=yellow!35,label=above:\scriptsize$22$] (v53) at (-1,-8){};
\node[var2,  fill=yellow!35, label=above:\scriptsize$23$] (v54) at (1,-8){};
\node[var2,  fill=yellow!35, label=above:\scriptsize$24$] (v55) at (3,-8){};

\node[checkSATI, label=above:\color{red}{\scriptsize$10$}] (c61) at (-4,-9){};
\node[checkSATI, label=above:\color{red}{\scriptsize$11$}] (c62) at (0,-9){};

\node[checkDUM, label=above:\color{red}] (ca1) at (4,-1){};
\node[checkDUM, label=above:\color{red}] (ca2) at (4,-5){};
\node[checkDUM, label=above:\color{red}] (ca3) at (-6,-3){};
\node[checkDUM, label=above:\color{red}] (ca4) at (-6,-7){};

\draw (ca1)--(v15) [dashed];
\draw (ca1)--(v25) [dashed];

\draw (ca2)--(v35) [dashed];
\draw (ca2)--(v45) [dashed];

\draw (ca3)--(v21) [dashed];
\draw (ca3)--(v31) [dashed];

\draw (ca4)--(v41) [dashed];
\draw (ca4)--(v51) [dashed];

\draw (c11)--(v12);
\draw (c11)--(v13);
\draw (c12)--(v14);
\draw (c12)--(v15);

\draw (c21)--(v11);
\draw  (c21)--(v12);
\draw  (c21)--(v21);
\draw  (c21)--(v22);

\draw  (c22)--(v13);
\draw  (c22)--(v14);
\draw[  ] (c22)--(v23);
\draw[  ] (c22)--(v24);

\draw[  ] (c31)--(v22);
\draw[  ] (c31)--(v23);
\draw[  ] (c31)--(v32);
\draw[  ] (c31)--(v33);

\draw  (c32)--(v24);
\draw  (c32)--(v25);
\draw  (c32)--(v34);
\draw  (c32)--(v35);

\draw  (c41)--(v31);
\draw  (c41)--(v32);
\draw  (c41)--(v41);
\draw  (c41)--(v42);

\draw[  ] (c42)--(v33);
\draw[  ] (c42)--(v34);
\draw[  ] (c42)--(v43);
\draw[  ] (c42)--(v44);

\draw[  ] (c51)--(v42);
\draw[  ] (c51)--(v43);
\draw  (c51)--(v52);
\draw  (c51)--(v53);

\draw  (c52)--(v44);
\draw  (c52)--(v45);
\draw  (c52)--(v54);
\draw  (c52)--(v55);

\draw  (c61)--(v51);
\draw  (c61)--(v52);

\draw  (c62)--(v53);
\draw  (c62)--(v54);


\end{tikzpicture}   

==> tikz_figures/rotated_influece.tikz <==


\begin{tikzpicture}[scale=1.5]
    \tikzstyle{var} = [circle, fill=white, draw=black, very thick]
        \tikzstyle{var2} = [circle, fill=white, draw=black!55]
    \tikzstyle{varinft} = [circle, fill=grey!55, thick]
     \tikzstyle{varinf} = [circle, fill=grey!55]

\tikzstyle{varERR} = [circle, fill=red!55, draw=black]
\tikzstyle{checkUNSATI} = [ fill=white, draw=black, very thick]
\tikzstyle{checkSATI} = [ fill=white, draw=black!55]

\tikzstyle{checkPIVOT} = [ fill=red, draw=black, thick]


    \tikzstyle{var3} = [circle, fill=orange!35, draw=black]
    \tikzstyle{var4} = [circle, fill=yellow!35, draw=black]

\tikzstyle{varERR} = [circle, fill=red!55, draw=black]
\tikzstyle{checkSATI} = [ fill=white, draw=black]
\tikzstyle{checkSTART} = [ fill=red, draw=black]
\tikzstyle{checkSATI2} = [ fill=white, draw=black!55]
\tikzstyle{checkTARGET} = [ fill=red!35, draw=black]


\node[checkSATI2, label=above:\color{red}{\scriptsize$0$}] (c0) at (0,0){};
\node[var2, label=above:\scriptsize$0$] (v0) at (0.5,0){};
\node[checkSATI2, label=above:\color{red}{\scriptsize$1$}] (c1) at (1,0){};
\node[var2, label=above:\scriptsize$1$] (v1) at (1.5,0){};
\node[checkSATI2, label=above:\color{red}{\scriptsize$2$},fill=gray!55] (c2) at (2,0){};
\node[var2, label=above:\scriptsize$2$] (v2) at (2.5,0){};
\node[checkSATI2, label=above:\color{red}{\scriptsize$3$}] (c3) at (3,0){};
\node[var2, label=above:\scriptsize$3$] (v3) at (3.5,0){};
\node[checkSATI2, label=above:\color{red}{\scriptsize$4$}] (c4) at (4,0){};
\node[var2, label=above:\scriptsize$4$] (v4) at (4.5,0){};
\node[checkSATI2, label=above:\color{red}{\scriptsize$5$}] (c5) at (5,0){};

\node[var2, label=left:\scriptsize$5$] (v5) at (0,-0.5){};
\node[var2, label=left:\scriptsize$6$] (v6) at (1,-0.5){};
\node[var2, label=left:\scriptsize$7$,fill=gray!55] (v7) at (2,-0.5){};
\node[var2, label=left:\scriptsize$8$] (v8) at (3,-0.5){};
\node[var2, label=left:\scriptsize$9$] (v9) at (4,-0.5){};
\node[var2, label=right:\scriptsize$10$] (v10) at (5,-0.5){};

\node[checkSATI2, label=left:\color{red}{\scriptsize$6$}] (c6) at (0,-1){};
\node[var2, label=below:\scriptsize$11$] (v11) at (0.5,-1){};
\node[checkSATI2, label=70:\color{red}{\scriptsize$7$},fill=gray!55] (c7) at (1,-1){};
\node[var2, label=below:\scriptsize$12$,fill=gray!55] (v12) at (1.5,-1){};
\node[checkUNSATI, label=70:\color{red}{\scriptsize$\mathbf{8(0)}$},fill=red] (c8) at (2,-1){};
\node[var, label=below:\scriptsize$\mathbf{13(2)}$,fill=gray!55] (v13) at (2.5,-1){};
\node[checkSATI2, label=70:\color{red}{\scriptsize$9$},fill=gray!55] (c9) at (3,-1){};
\node[var2, label=below:\scriptsize$14$] (v14) at (3.5,-1){};
\node[checkSATI2, label=70:\color{red}{\scriptsize$10$}] (c10) at (4,-1){};
\node[var2, label=below:\scriptsize$15$] (v15) at (4.5,-1){};
\node[checkSATI2, label=right:\color{red}{\scriptsize$11$}] (c11) at (5,-1){};

\node[var2, label=left:\scriptsize$16$] (v16) at (0,-1.5){};
\node[var2, label=left:\scriptsize$17$] (v17) at (1,-1.5){};
\node[var, label=left:\scriptsize$\mathbf{18(1)}$,fill=gray!55] (v18) at (2,-1.5){};
\node[var, label=left:\scriptsize$\mathbf{19(5)}$] (v19) at (3,-1.5){};
\node[var2, label=left:\scriptsize$20$] (v20) at (4,-1.5){};
\node[var2, label=right:\scriptsize$21$] (v21) at (5,-1.5){};

\node[checkSATI2, label=left:\color{red}{\scriptsize$12$}] (c12) at (0,-2){};
\node[var2, label=below:\scriptsize$22$] (v22) at (0.5,-2){};
\node[checkSATI2, label=70:\color{red}{\scriptsize$13$}] (c13) at (1,-2){};
\node[var, label=below:\scriptsize$\mathbf{23(0)}$] (v23) at (1.5,-2){};
\node[checkUNSATI, label=70:\color{red}{\scriptsize$\mathbf{14(1)}$},fill=gray!55] (c14) at (2,-2){};
\node[var, label=below:\scriptsize$\mathbf{24(4)}$] (v24) at (2.5,-2){};
\node[checkUNSATI, label=70:\color{red}{\scriptsize$\mathbf{15(2)}$}] (c15) at (3,-2){};
\node[var, label=below:\scriptsize$\mathbf{25(8)}$] (v25) at (3.5,-2){};
\node[checkSATI2, label=70:\color{red}{\scriptsize$16$}] (c16) at (4,-2){};
\node[var2, label=below:\scriptsize$26$] (v26) at (4.5,-2){};
\node[checkSATI2, label=right:\color{red}{\scriptsize$17$}] (c17) at (5,-2){};

\node[var2, label=left:\scriptsize$27$] (v27) at (0,-2.5){};
\node[var2, label=left:\scriptsize$28$] (v28) at (1,-2.5){};
\node[var, label=left:\scriptsize$\mathbf{29(3)}$] (v29) at (2,-2.5){};
\node[var, label=left:\scriptsize$\mathbf{30(7)}$] (v30) at (3,-2.5){};
\node[var2, label=left:\scriptsize$31$] (v31) at (4,-2.5){};
\node[var2, label=right:\scriptsize$32$] (v32) at (5,-2.5){};


\node[checkSATI2, label=left:\color{red}{\scriptsize$18$}] (c18) at (0,-3){};
\node[var2, label=below:\scriptsize$33$] (v33) at (0.5,-3){};
\node[checkSATI2, label=70:\color{red}{\scriptsize$19$}] (c19) at (1,-3){};
\node[var2, label=below:\scriptsize$34$] (v34) at (1.5,-3){};
\node[checkSATI2, label=70:\color{red}{\scriptsize$20$}] (c20) at (2,-3){};
\node[var, label=below:\scriptsize$\mathbf{35(6)}$] (v35) at (2.5,-3){};
\node[checkUNSATI, label=70:\color{red}{\scriptsize$\mathbf{21(3)}$}] (c21) at (3,-3){};
\node[var2, label=below:\scriptsize$36$] (v36) at (3.5,-3){};
\node[checkSATI2, label=70:\color{red}{\scriptsize$22$}] (c22) at (4,-3){};
\node[var2, label=below:\scriptsize$37$] (v37) at (4.5,-3){};
\node[checkSATI2, label=right:\color{red}{\scriptsize$23$}] (c23) at (5,-3){};

\node[var2, label=left:\scriptsize$38$] (v38) at (0,-3.5){};
\node[var2, label=left:\scriptsize$39$] (v39) at (1,-3.5){};
\node[var2, label=left:\scriptsize$40$] (v40) at (2,-3.5){};
\node[var2, label=left:\scriptsize$41$] (v41) at (3,-3.5){};
\node[var2, label=left:\scriptsize$42$] (v42) at (4,-3.5){};
\node[var2, label=right:\scriptsize$43$] (v43) at (5,-3.5){};


\node[checkSATI2, label=left:\color{red}{\scriptsize$24$}] (c24) at (0,-4){};
\node[var2, label=below:\scriptsize$44$] (v44) at (0.5,-4){};
\node[checkSATI2, label=70:\color{red}{\scriptsize$25$}] (c25) at (1,-4){};
\node[var2, label=below:\scriptsize$45$] (v45) at (1.5,-4){};
\node[checkSATI2, label=70:\color{red}{\scriptsize$26$}] (c26) at (2,-4){};
\node[var2, label=below:\scriptsize$46$] (v46) at (2.5,-4){};
\node[checkSATI2, label=70:\color{red}{\scriptsize$27$}] (c27) at (3,-4){};
\node[var2, label=below:\scriptsize$47$] (v47) at (3.5,-4){};
\node[checkSATI2, label=70:\color{red}{\scriptsize$28$}] (c28) at (4,-4){};
\node[var2, label=below:\scriptsize$48$] (v48) at (4.5,-4){};
\node[checkSATI2, label=right:\color{red}{\scriptsize$29$}] (c29) at (5,-4){};

% \node[var2, label=left:\scriptsize$49$] (v49) at (0,-4.5){};
% \node[var2, label=left:\scriptsize$50$] (v50) at (1,-4.5){};
% \node[var2, label=left:\scriptsize$51$] (v51) at (2,-4.5){};
% \node[var2, label=left:\scriptsize$52$] (v52) at (3,-4.5){};
% \node[var2, label=left:\scriptsize$53$] (v53) at (4,-4.5){};
% \node[var2, label=right:\scriptsize$54$] (v54) at (5,-4.5){};

% \node[checkSATI2, label=left:\color{red}{\scriptsize$30$}] (c30) at (0,-5){};
% \node[var2, label=below:\scriptsize$55$] (v55) at (0.5,-5){};
% \node[checkSATI2, label=70:\color{red}{\scriptsize$31$}] (c31) at (1,-5){};
% \node[var2, label=below:\scriptsize$56$] (v56) at (1.5,-5){};
% \node[checkSATI2, label=70:\color{red}{\scriptsize$32$}] (c32) at (2,-5){};
% \node[var2, label=below:\scriptsize$57$] (v57) at (2.5,-5){};
% \node[checkSATI2, label=70:\color{red}{\scriptsize$33$}] (c33) at (3,-5){};
% \node[var2, label=below:\scriptsize$58$] (v58) at (3.5,-5){};
% \node[checkSATI2, label=70:\color{red}{\scriptsize$34$}] (c34) at (4,-5){};
% \node[var2, label=below:\scriptsize$59$] (v59) at (4.5,-5){};
% \node[checkSATI2, label=right:\color{red}{\scriptsize$35$}] (c35) at (5,-5){};

\draw[black!35] (c0)--(v0);
\draw[black!35] (c1)--(v0);
\draw[black!35] (c1)--(v1);
\draw[black!35] (c2)--(v1);
\draw[black!35] (c2)--(v2);
\draw[black!35] (c3)--(v2);
\draw[black!35] (c3)--(v3);
\draw[black!35] (c4)--(v3);
\draw[black!35] (c4)--(v4);
\draw[black!35] (c5)--(v4);

\draw[black!35] (c0)--(v5);
\draw[black!35] (c6)--(v5);
\draw[black!35] (c1)--(v6);
\draw[black!35] (c7)--(v6);
\draw[black!35] (c2)--(v7);
\draw[black!35] (c8)--(v7);
\draw[black!35] (c3)--(v8);
\draw[black!35] (c9)--(v8);
\draw[black!35] (c4)--(v9);
\draw[black!35] (c10)--(v9);
\draw[black!35] (c11)--(v10);
\draw[black!35] (c5)--(v10);


\draw[black!35] (c6)--(v11);
\draw[black!35] (c7)--(v11);
\draw[black!35] (c7)--(v12);
\draw[black!35] (c8)--(v12);
\draw[very thick] (c8)--(v13);
\draw[black!35] (c9)--(v13);
\draw[black!35] (c9)--(v14);
\draw[black!35] (c10)--(v14);
\draw[black!35] (c10)--(v15);
\draw[black!35] (c11)--(v15);

\draw[black!35] (c6)--(v16);
\draw[black!35] (c12)--(v16);
\draw[black!35] (c7)--(v17);
\draw[black!35] (c13)--(v17);
\draw[very thick] (c8)--(v18);
\draw[very thick] (c14)--(v18);
\draw[black!35] (c9)--(v19);
\draw[very thick] (c15)--(v19);
\draw[black!35] (c10)--(v20);
\draw[black!35] (c16)--(v20);
\draw[black!35] (c11)--(v21);
\draw[black!35] (c17)--(v21);


\draw[black!35] (c12)--(v22);
\draw[black!35] (c13)--(v22);
\draw[black!35] (c13)--(v23);
\draw[very thick] (c14)--(v23);
\draw[very thick] (c14)--(v24);
\draw[very thick] (c15)--(v24);
\draw[very thick] (c15)--(v25);
\draw[black!35] (c16)--(v25);
\draw[black!35] (c16)--(v26);
\draw[black!35] (c17)--(v26);

\draw[black!35] (c12)--(v27);
\draw[black!35] (c18)--(v27);
\draw[black!35] (c13)--(v28);
\draw[black!35] (c19)--(v28);
\draw[very thick] (c14)--(v29);
\draw[black!35] (c20)--(v29);
\draw[very thick] (c15)--(v30);
\draw[very thick] (c21)--(v30);
\draw[black!35] (c16)--(v31);
\draw[black!35] (c22)--(v31);
\draw[black!35] (c17)--(v32);
\draw[black!35] (c23)--(v32);


\draw[black!35] (c18)--(v33);
\draw[black!35] (c19)--(v33);
\draw[black!35] (c19)--(v34);
\draw[black!35] (c20)--(v34);
\draw[black!35] (c20)--(v35);
\draw[very thick] (c21)--(v35);
\draw[black!35] (c21)--(v36);
\draw[black!35] (c22)--(v36);
\draw[black!35] (c22)--(v37);
\draw[black!35] (c23)--(v37);

\draw[black!35] (c18)--(v38);
\draw[black!35] (c24)--(v38);
\draw[black!35] (c19)--(v39);
\draw[black!35] (c25)--(v39);
\draw[black!35] (c20)--(v40);
\draw[black!35] (c26)--(v40);
\draw[black!35] (c21)--(v41);
\draw[black!35] (c27)--(v41);
\draw[black!35] (c22)--(v42);
\draw[black!35] (c28)--(v42);
\draw[black!35] (c23)--(v43);
\draw[black!35] (c29)--(v43);


\draw[black!35] (c24)--(v44);
\draw[black!35] (c25)--(v44);
\draw[black!35] (c25)--(v45);
\draw[black!35] (c26)--(v45);
\draw[black!35] (c26)--(v46);
\draw[black!35] (c27)--(v46);
\draw[black!35] (c27)--(v47);
\draw[black!35] (c28)--(v47);
\draw[black!35] (c28)--(v48);
\draw[black!35] (c29)--(v48);

% \draw (c24)--(v49);
% \draw (c30)--(v49);
% \draw (c25)--(v50);
% \draw (c31)--(v50);
% \draw (c26)--(v51);
% \draw (c32)--(v51);
% \draw (c27)--(v52);
% \draw (c33)--(v52);
% \draw (c28)--(v53);
% \draw (c34)--(v53);
% \draw (c29)--(v54);
% \draw (c35)--(v54);


% \draw (c30)--(v55);
% \draw (c31)--(v55);
% \draw (c31)--(v56);
% \draw (c32)--(v56);
% \draw (c32)--(v57);
% \draw (c33)--(v57);
% \draw (c33)--(v58);
% \draw (c34)--(v58);
% \draw (c34)--(v59);
% \draw (c35)--(v59);




\end{tikzpicture}   

==> tikz_figures/rotated_influence_2.tikz <==


\begin{tikzpicture}[scale=1.5]
    \tikzstyle{var} = [circle, fill=white, draw=black, very thick]
        \tikzstyle{var2} = [circle, fill=white, draw=black!55]
    \tikzstyle{varinft} = [circle, fill=grey!55, thick]
     \tikzstyle{varinf} = [circle, fill=grey!55]

\tikzstyle{varERR} = [circle, fill=red!55, draw=black]
\tikzstyle{checkUNSATI} = [ fill=white, draw=black, very thick]
\tikzstyle{checkSATI} = [ fill=white, draw=black!55]

\tikzstyle{checkPIVOT} = [ fill=red, draw=black, thick]


    \tikzstyle{var3} = [circle, fill=orange!35, draw=black]
    \tikzstyle{var4} = [circle, fill=yellow!35, draw=black]

\tikzstyle{varERR} = [circle, fill=red!55, draw=black]
\tikzstyle{checkSATI} = [ fill=white, draw=black]
\tikzstyle{checkSTART} = [ fill=red, draw=black]
\tikzstyle{checkSATI2} = [ fill=white, draw=black!55]
\tikzstyle{checkTARGET} = [ fill=red!35, draw=black]


\node[checkSATI2, label=above:\color{red}{\scriptsize$0$}] (c0) at (0,0){};
\node[var2, label=above:\scriptsize$0$] (v0) at (0.5,0){};
\node[checkSATI2, label=above:\color{red}{\scriptsize$1$}] (c1) at (1,0){};
\node[var2, label=above:\scriptsize$1$] (v1) at (1.5,0){};
\node[checkSATI2, label=above:\color{red}{\scriptsize$2$}] (c2) at (2,0){};
\node[var2, label=above:\scriptsize$2$] (v2) at (2.5,0){};
\node[checkSATI2, label=above:\color{red}{\scriptsize$3$}] (c3) at (3,0){};
\node[var2, label=above:\scriptsize$3$] (v3) at (3.5,0){};
\node[checkSATI2, label=above:\color{red}{\scriptsize$4$}] (c4) at (4,0){};
\node[var2, label=above:\scriptsize$4$] (v4) at (4.5,0){};
\node[checkSATI2, label=above:\color{red}{\scriptsize$5$}] (c5) at (5,0){};

\node[var2, label=left:\scriptsize$5$] (v5) at (0,-0.5){};
\node[var2, label=left:\scriptsize$6$] (v6) at (1,-0.5){};
\node[var2, label=left:\scriptsize$7$,] (v7) at (2,-0.5){};
\node[var2, label=left:\scriptsize$8$] (v8) at (3,-0.5){};
\node[var2, label=left:\scriptsize$9$] (v9) at (4,-0.5){};
\node[var2, label=right:\scriptsize$10$] (v10) at (5,-0.5){};

\node[checkSATI2, label=left:\color{red}{\scriptsize$6$}] (c6) at (0,-1){};
\node[var2, label=below:\scriptsize$11$] (v11) at (0.5,-1){};
\node[checkSATI2, label=70:\color{red}{\scriptsize$7$},] (c7) at (1,-1){};
\node[var2, label=below:\scriptsize$12$,] (v12) at (1.5,-1){};
\node[checkUNSATI, label=70:\color{red}{\scriptsize$\mathbf{8(0)}$}] (c8) at (2,-1){};
\node[var, label=below:\scriptsize$\mathbf{13(2)}$,] (v13) at (2.5,-1){};
\node[checkSATI2, label=70:\color{red}{\scriptsize$9$},fill=gray!55] (c9) at (3,-1){};
\node[var2, label=below:\scriptsize$14$] (v14) at (3.5,-1){};
\node[checkSATI2, label=70:\color{red}{\scriptsize$10$}] (c10) at (4,-1){};
\node[var2, label=below:\scriptsize$15$] (v15) at (4.5,-1){};
\node[checkSATI2, label=right:\color{red}{\scriptsize$11$}] (c11) at (5,-1){};

\node[var2, label=left:\scriptsize$16$] (v16) at (0,-1.5){};
\node[var2, label=left:\scriptsize$17$] (v17) at (1,-1.5){};
\node[var, label=left:\scriptsize$\mathbf{18(1)}$,] (v18) at (2,-1.5){};
\node[var, label=left:\scriptsize$\mathbf{19(5)}$,fill=gray!55] (v19) at (3,-1.5){};
\node[var2, label=left:\scriptsize$20$] (v20) at (4,-1.5){};
\node[var2, label=right:\scriptsize$21$] (v21) at (5,-1.5){};

\node[checkSATI2, label=left:\color{red}{\scriptsize$12$}] (c12) at (0,-2){};
\node[var2, label=below:\scriptsize$22$] (v22) at (0.5,-2){};
\node[checkSATI2, label=70:\color{red}{\scriptsize$13$}] (c13) at (1,-2){};
\node[var, label=below:\scriptsize$\mathbf{23(0)}$] (v23) at (1.5,-2){};
\node[checkUNSATI, label=70:\color{red}{\scriptsize$\mathbf{14(1)}$},fill=gray!55] (c14) at (2,-2){};
\node[var, label=below:\scriptsize$\mathbf{24(4)}$,fill=gray!55] (v24) at (2.5,-2){};
\node[checkUNSATI, label=70:\color{red}{\scriptsize$\mathbf{15(2)}$},fill=red] (c15) at (3,-2){};
\node[var, label=below:\scriptsize$\mathbf{25(8)}$,fill=gray!55] (v25) at (3.5,-2){};
\node[checkSATI2, label=70:\color{red}{\scriptsize$16$},fill=gray!55] (c16) at (4,-2){};
\node[var2, label=below:\scriptsize$26$] (v26) at (4.5,-2){};
\node[checkSATI2, label=right:\color{red}{\scriptsize$17$}] (c17) at (5,-2){};

\node[var2, label=left:\scriptsize$27$] (v27) at (0,-2.5){};
\node[var2, label=left:\scriptsize$28$] (v28) at (1,-2.5){};
\node[var, label=left:\scriptsize$\mathbf{29(3)}$] (v29) at (2,-2.5){};
\node[var, label=left:\scriptsize$\mathbf{30(7)}$,fill=gray!55] (v30) at (3,-2.5){};
\node[var2, label=left:\scriptsize$31$] (v31) at (4,-2.5){};
\node[var2, label=right:\scriptsize$32$] (v32) at (5,-2.5){};


\node[checkSATI2, label=left:\color{red}{\scriptsize$18$}] (c18) at (0,-3){};
\node[var2, label=below:\scriptsize$33$] (v33) at (0.5,-3){};
\node[checkSATI2, label=70:\color{red}{\scriptsize$19$}] (c19) at (1,-3){};
\node[var2, label=below:\scriptsize$34$] (v34) at (1.5,-3){};
\node[checkSATI2, label=70:\color{red}{\scriptsize$20$}] (c20) at (2,-3){};
\node[var, label=below:\scriptsize$\mathbf{35(6)}$] (v35) at (2.5,-3){};
\node[checkUNSATI, label=70:\color{red}{\scriptsize$\mathbf{21(3)}$},fill=gray!55] (c21) at (3,-3){};
\node[var2, label=below:\scriptsize$36$] (v36) at (3.5,-3){};
\node[checkSATI2, label=70:\color{red}{\scriptsize$22$}] (c22) at (4,-3){};
\node[var2, label=below:\scriptsize$37$] (v37) at (4.5,-3){};
\node[checkSATI2, label=right:\color{red}{\scriptsize$23$}] (c23) at (5,-3){};

\node[var2, label=left:\scriptsize$38$] (v38) at (0,-3.5){};
\node[var2, label=left:\scriptsize$39$] (v39) at (1,-3.5){};
\node[var2, label=left:\scriptsize$40$] (v40) at (2,-3.5){};
\node[var2, label=left:\scriptsize$41$] (v41) at (3,-3.5){};
\node[var2, label=left:\scriptsize$42$] (v42) at (4,-3.5){};
\node[var2, label=right:\scriptsize$43$] (v43) at (5,-3.5){};


\node[checkSATI2, label=left:\color{red}{\scriptsize$24$}] (c24) at (0,-4){};
\node[var2, label=below:\scriptsize$44$] (v44) at (0.5,-4){};
\node[checkSATI2, label=70:\color{red}{\scriptsize$25$}] (c25) at (1,-4){};
\node[var2, label=below:\scriptsize$45$] (v45) at (1.5,-4){};
\node[checkSATI2, label=70:\color{red}{\scriptsize$26$}] (c26) at (2,-4){};
\node[var2, label=below:\scriptsize$46$] (v46) at (2.5,-4){};
\node[checkSATI2, label=70:\color{red}{\scriptsize$27$}] (c27) at (3,-4){};
\node[var2, label=below:\scriptsize$47$] (v47) at (3.5,-4){};
\node[checkSATI2, label=70:\color{red}{\scriptsize$28$}] (c28) at (4,-4){};
\node[var2, label=below:\scriptsize$48$] (v48) at (4.5,-4){};
\node[checkSATI2, label=right:\color{red}{\scriptsize$29$}] (c29) at (5,-4){};

% \node[var2, label=left:\scriptsize$49$] (v49) at (0,-4.5){};
% \node[var2, label=left:\scriptsize$50$] (v50) at (1,-4.5){};
% \node[var2, label=left:\scriptsize$51$] (v51) at (2,-4.5){};
% \node[var2, label=left:\scriptsize$52$] (v52) at (3,-4.5){};
% \node[var2, label=left:\scriptsize$53$] (v53) at (4,-4.5){};
% \node[var2, label=right:\scriptsize$54$] (v54) at (5,-4.5){};

% \node[checkSATI2, label=left:\color{red}{\scriptsize$30$}] (c30) at (0,-5){};
% \node[var2, label=below:\scriptsize$55$] (v55) at (0.5,-5){};
% \node[checkSATI2, label=70:\color{red}{\scriptsize$31$}] (c31) at (1,-5){};
% \node[var2, label=below:\scriptsize$56$] (v56) at (1.5,-5){};
% \node[checkSATI2, label=70:\color{red}{\scriptsize$32$}] (c32) at (2,-5){};
% \node[var2, label=below:\scriptsize$57$] (v57) at (2.5,-5){};
% \node[checkSATI2, label=70:\color{red}{\scriptsize$33$}] (c33) at (3,-5){};
% \node[var2, label=below:\scriptsize$58$] (v58) at (3.5,-5){};
% \node[checkSATI2, label=70:\color{red}{\scriptsize$34$}] (c34) at (4,-5){};
% \node[var2, label=below:\scriptsize$59$] (v59) at (4.5,-5){};
% \node[checkSATI2, label=right:\color{red}{\scriptsize$35$}] (c35) at (5,-5){};

\draw[black!35] (c0)--(v0);
\draw[black!35] (c1)--(v0);
\draw[black!35] (c1)--(v1);
\draw[black!35] (c2)--(v1);
\draw[black!35] (c2)--(v2);
\draw[black!35] (c3)--(v2);
\draw[black!35] (c3)--(v3);
\draw[black!35] (c4)--(v3);
\draw[black!35] (c4)--(v4);
\draw[black!35] (c5)--(v4);

\draw[black!35] (c0)--(v5);
\draw[black!35] (c6)--(v5);
\draw[black!35] (c1)--(v6);
\draw[black!35] (c7)--(v6);
\draw[black!35] (c2)--(v7);
\draw[black!35] (c8)--(v7);
\draw[black!35] (c3)--(v8);
\draw[black!35] (c9)--(v8);
\draw[black!35] (c4)--(v9);
\draw[black!35] (c10)--(v9);
\draw[black!35] (c11)--(v10);
\draw[black!35] (c5)--(v10);


\draw[black!35] (c6)--(v11);
\draw[black!35] (c7)--(v11);
\draw[black!35] (c7)--(v12);
\draw[black!35] (c8)--(v12);
\draw[very thick] (c8)--(v13);
\draw[black!35] (c9)--(v13);
\draw[black!35] (c9)--(v14);
\draw[black!35] (c10)--(v14);
\draw[black!35] (c10)--(v15);
\draw[black!35] (c11)--(v15);

\draw[black!35] (c6)--(v16);
\draw[black!35] (c12)--(v16);
\draw[black!35] (c7)--(v17);
\draw[black!35] (c13)--(v17);
\draw[very thick] (c8)--(v18);
\draw[very thick] (c14)--(v18);
\draw[black!35] (c9)--(v19);
\draw[very thick] (c15)--(v19);
\draw[black!35] (c10)--(v20);
\draw[black!35] (c16)--(v20);
\draw[black!35] (c11)--(v21);
\draw[black!35] (c17)--(v21);


\draw[black!35] (c12)--(v22);
\draw[black!35] (c13)--(v22);
\draw[black!35] (c13)--(v23);
\draw[very thick] (c14)--(v23);
\draw[very thick] (c14)--(v24);
\draw[very thick] (c15)--(v24);
\draw[very thick] (c15)--(v25);
\draw[black!35] (c16)--(v25);
\draw[black!35] (c16)--(v26);
\draw[black!35] (c17)--(v26);

\draw[black!35] (c12)--(v27);
\draw[black!35] (c18)--(v27);
\draw[black!35] (c13)--(v28);
\draw[black!35] (c19)--(v28);
\draw[very thick] (c14)--(v29);
\draw[black!35] (c20)--(v29);
\draw[very thick] (c15)--(v30);
\draw[very thick] (c21)--(v30);
\draw[black!35] (c16)--(v31);
\draw[black!35] (c22)--(v31);
\draw[black!35] (c17)--(v32);
\draw[black!35] (c23)--(v32);


\draw[black!35] (c18)--(v33);
\draw[black!35] (c19)--(v33);
\draw[black!35] (c19)--(v34);
\draw[black!35] (c20)--(v34);
\draw[black!35] (c20)--(v35);
\draw[very thick] (c21)--(v35);
\draw[black!35] (c21)--(v36);
\draw[black!35] (c22)--(v36);
\draw[black!35] (c22)--(v37);
\draw[black!35] (c23)--(v37);

\draw[black!35] (c18)--(v38);
\draw[black!35] (c24)--(v38);
\draw[black!35] (c19)--(v39);
\draw[black!35] (c25)--(v39);
\draw[black!35] (c20)--(v40);
\draw[black!35] (c26)--(v40);
\draw[black!35] (c21)--(v41);
\draw[black!35] (c27)--(v41);
\draw[black!35] (c22)--(v42);
\draw[black!35] (c28)--(v42);
\draw[black!35] (c23)--(v43);
\draw[black!35] (c29)--(v43);


\draw[black!35] (c24)--(v44);
\draw[black!35] (c25)--(v44);
\draw[black!35] (c25)--(v45);
\draw[black!35] (c26)--(v45);
\draw[black!35] (c26)--(v46);
\draw[black!35] (c27)--(v46);
\draw[black!35] (c27)--(v47);
\draw[black!35] (c28)--(v47);
\draw[black!35] (c28)--(v48);
\draw[black!35] (c29)--(v48);

% \draw (c24)--(v49);
% \draw (c30)--(v49);
% \draw (c25)--(v50);
% \draw (c31)--(v50);
% \draw (c26)--(v51);
% \draw (c32)--(v51);
% \draw (c27)--(v52);
% \draw (c33)--(v52);
% \draw (c28)--(v53);
% \draw (c34)--(v53);
% \draw (c29)--(v54);
% \draw (c35)--(v54);


% \draw (c30)--(v55);
% \draw (c31)--(v55);
% \draw (c31)--(v56);
% \draw (c32)--(v56);
% \draw (c32)--(v57);
% \draw (c33)--(v57);
% \draw (c33)--(v58);
% \draw (c34)--(v58);
% \draw (c34)--(v59);
% \draw (c35)--(v59);




\end{tikzpicture}   

==> tikz_figures/rotated_lattice.tikz <==


\begin{tikzpicture}[scale=0.75]
    \tikzstyle{var} = [circle, fill=blue!55, draw=black]
        \tikzstyle{var2} = [circle, fill=white, draw=black]

\tikzstyle{varERR} = [circle, fill=red!55, draw=black]
\tikzstyle{checkUNSATI} = [ fill=black]
\tikzstyle{checkSATI} = [ fill=white, draw=black]

\node[checkSATI, label=above:\color{red}{\scriptsize$0$}] (c1) at (2.1,0.7){};
\node[var2, label=above:\scriptsize$0$] (v1) at (0,0){};
\node[var2, label=above:\scriptsize$1$] (v2) at (1.4,0){};
\node[var2, label=above:\scriptsize$2$] (v3) at (2.8,0){};

\node[checkSATI, label=above:\color{red}{\scriptsize$1$}] (c2) at (0.7,-0.7){};

\node[var2, label=above:\scriptsize$3$] (v4) at (0,-1.4){};
\node[var2, label=above:\scriptsize$4$] (v5) at (1.4,-1.4){};
\node[var2, label=above:\scriptsize$5$] (v6) at (2.8,-1.4){};

\node[checkSATI, label=above:\color{red}{\scriptsize$2$}] (c3) at (2.1,-2.1){};

\node[var2, label=above:\scriptsize$6$] (v7) at (0,-2.8){};
\node[var2, label=above:\scriptsize$7$] (v8) at (1.4,-2.8){};
\node[var2, label=above:\scriptsize$8$] (v9) at (2.8,-2.8){};

\node[checkSATI, label=above:\color{red}{\scriptsize$3$}] (c4) at (0.7,-3.5){};

\node[checkUNSATI, label=above:\color{red}{\scriptsize$4$}] (c5) at (3.5,-0.7){};

\node[checkUNSATI, label=above:\color{red}{\scriptsize$5$}] (c6) at (-0.7,-2.1){};


\draw (c1)--(v2);
\draw (c1)--(v3);

\draw (c2)--(v1);
\draw (c2)--(v2);
\draw (c2)--(v4);
\draw (c2)--(v5);

\draw (c3)--(v5);
\draw (c3)--(v6);
\draw (c3)--(v8);
\draw (c3)--(v9);

\draw (c4)--(v7);
\draw (c4)--(v8);

\draw (c5)--(v3) [dashed];
\draw (c5)--(v6) [dashed];

\draw (c6)--(v4) [dashed];
\draw (c6)--(v7) [dashed];
\end{tikzpicture}   
